Solving the TTC 2011 Reengineering Case with GrGen.NET

The challenge of the Reengineering Case is to extract a state machine model out of the abstract syntax graph of a Java program. The extracted state machine offers a reduced view on the full program graph and thus helps to understand the program regarding the question of interest. We tackle this task employing the general purpose graph rewrite system GrGen.NET (www.grgen.net).

==> overview.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]
\path % M
	  (0,0)     node[block] (xmi14)   {Program graph\\(XMI)}
	 +(0,2.5)   node[block] (ecore14)   {Program graph\\ model\\(Ecore)}
	 ++(5,0)    node[block] (grg14)  {Program graph\\(GrGen)}
	 +(0,2.5)   node[block] (gm14)   {Program graph\\ model\\(GrGen)}
	 ++(5,0)    node[block] (grg21) {State machine\\(GrGen)}
	 +(0,2.5)   node[block] (gm21)   {State machine\\ model\\(GrGen)}
	 ++(5,0)    node[block] (xmi21)   {State machine\\(XMI)}
	 +(0,2.5)   node[block] (ecore21)   {State machine\\ model\\(Ecore)}

	 (0.5,-1.5) coordinate  (leftConform)
	 +(1,0)     coordinate  (rightConform) node[right] {conformsTo}
	 ++(4,0)    coordinate  (leftImport)
	 +(1,0)     coordinate  (rightImport) node[right] {import}
	 ++(4,0)    coordinate  (leftTransform)
	 +(1,0)     coordinate  (rightTransform) node[right] {extract}
	 ++(4,0)    coordinate  (leftExport)
	 +(1,0)     coordinate  (rightExport) node[right] {export}
;

% diagram
\draw[import] (gm14) -- (ecore14);
\draw[import] (gm21) -- (ecore21);
\draw[import] (grg14) -- (xmi14);
\draw[export] (grg21) -- (xmi21);

\draw[conform] (xmi14) -- (ecore14);
\draw[conform] (grg14) -- (gm14);
\draw[conform] (grg21) -- (gm21);
\draw[conform] (xmi21) -- (ecore21);

\draw[transform] (grg14) -- (grg21);

% description
\draw[conform] (leftConform) -- (rightConform);
\draw[import] (leftImport) -- (rightImport);
\draw[export] (leftExport) -- (rightExport);
\draw[transform] (leftTransform) -- (rightTransform);
\end{tikzpicture}

